Attack-Resilient Supervisory Control of Discrete-Event Systems: A Finite-State Transducer Approach

Resilience to sensor and actuator attacks is a major concern in the supervisory control of discrete events in cyber-physical systems (CPS). In this work, we propose a new framework to design supervisors for CPS under attacks using finite-state transducers (FSTs) to model the effects of the discrete events. FSTs can capture a general class of regular-rewriting attacks in which an attacker can nondeterministically rewrite sensing/actuation events according to a given regular relation. These include common insertion, deletion, event-wise replacement, and finite-memory replay attacks. We propose new theorems and algorithms with polynomial complexity to design resilient supervisors against these attacks. We also develop an open-source tool in Python based on the results and illustrate its applicability through a case study

==> desired_language.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.42]
%%
\begin{scope}
  \node (1) at (175.0bp,117.0bp) [draw,circle,double,solid] {$1$};
  \node (0) at (22.0bp,86.0bp) [draw,circle,double,initial,initial text=] {$0$};
  \node (3) at (175.0bp,55.0bp) [draw,circle,double,solid] {$3$};
  \node (2) at (328.0bp,146.0bp) [draw,circle,double,solid] {$2$};
  \node (5) at (481.0bp,118.0bp) [draw,circle,double,solid] {$5$};
  \node (4) at (328.0bp,84.0bp) [draw,circle,double,solid] {$4$};
  \node (7) at (481.0bp,56.0bp) [draw,circle,double,solid] {$7$};
  \node (6) at (328.0bp,22.0bp) [draw,circle,double,solid] {$6$};
  \node (8) at (634.0bp,87.0bp) [draw,circle,double,solid] {$8$};
\end{scope}
\begin{scope}
  \draw [->] (0) ..controls (48.209bp,77.754bp) and (53.78bp,76.221bp)  .. (59.0bp,75.0bp) .. controls (87.127bp,68.419bp) and (119.56bp,63.008bp)  .. (3);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (98.5bp,82.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (3) ..controls (200.07bp,42.18bp) and (206.16bp,39.703bp)  .. (212.0bp,38.0bp) .. controls (239.59bp,29.952bp) and (272.07bp,25.913bp)  .. (6);
  \draw (251.5bp,45.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (4) ..controls (373.45bp,91.063bp) and (411.63bp,97.717bp)  .. (444.0bp,106.0bp) .. controls (446.04bp,106.52bp) and (448.14bp,107.1bp)  .. (5);
  \draw (404.5bp,113.5bp) node {$(t_{12} , t_{12})$};
  \draw [->] (5) ..controls (528.53bp,108.37bp) and (572.27bp,99.508bp)  .. (8);
  \draw (557.5bp,116.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (4) ..controls (353.43bp,72.538bp) and (359.36bp,70.431bp)  .. (365.0bp,69.0bp) .. controls (392.77bp,61.958bp) and (425.24bp,58.729bp)  .. (7);
  \draw (404.5bp,76.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (6) ..controls (373.94bp,24.515bp) and (412.29bp,28.368bp)  .. (444.0bp,38.0bp) .. controls (446.76bp,38.837bp) and (449.56bp,39.857bp)  .. (7);
  \draw (404.5bp,45.5bp) node {$(t_{11} , t_{11})$};
  \draw [->] (7) ..controls (526.41bp,62.378bp) and (564.57bp,68.411bp)  .. (597.0bp,76.0bp) .. controls (599.04bp,76.477bp) and (601.13bp,77.002bp)  .. (8);
  \draw (557.5bp,83.5bp) node {$(t_{12} , t_{12})$};
  \draw [->] (1) ..controls (201.18bp,107.98bp) and (206.76bp,106.32bp)  .. (212.0bp,105.0bp) .. controls (240.06bp,97.945bp) and (272.49bp,92.278bp)  .. (4);
  \draw (251.5bp,112.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (3) ..controls (220.71bp,57.319bp) and (258.98bp,60.735bp)  .. (291.0bp,69.0bp) .. controls (293.47bp,69.637bp) and (295.99bp,70.4bp)  .. (4);
  \draw (251.5bp,76.5bp) node {$(t_{11} , t_{11})$};
  \draw [->] (0) ..controls (69.534bp,95.631bp) and (113.27bp,104.49bp)  .. (1);
  \draw (98.5bp,115.5bp) node {$(t_{11} , t_{11})$};
  \draw [->] (2) ..controls (375.94bp,137.23bp) and (419.53bp,129.25bp)  .. (5);
  \draw (404.5bp,145.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (1) ..controls (222.94bp,126.09bp) and (266.53bp,134.35bp)  .. (2);
  \draw (251.5bp,145.5bp) node {$(t_{12} , t_{12})$};
\end{scope}
%
\end{tikzpicture}

==> input_attacker.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.55]
%%
\node (1) at (188.5bp,91.499bp) [draw,ellipse,solid] {$1$};
  \node (0) at (39.5bp,59.499bp) [draw,circle, double,initial,initial text=] {$0$};
  \node (2) at (188.5bp,26.499bp) [draw,ellipse,solid] {$2$};
  \draw [->] (1) ..controls (167.45bp,79.965bp) and (161.35bp,77.272bp)  .. (155.5bp,75.499bp) .. controls (128.0bp,67.165bp) and (95.502bp,63.156bp)  .. (0);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.0bp,82.999bp) node {$(t_{21} , t_{11}$};
  \draw [->] (0) ..controls (59.361bp,83.934bp) and (67.463bp,90.902bp)  .. (76.5bp,94.499bp) .. controls (103.77bp,105.35bp) and (137.8bp,102.37bp)  .. (1);
  \draw (116.0bp,109.0bp) node {$(t_{11} , t_{21})$};
  \draw [->] (0) ..controls (64.579bp,46.698bp) and (70.668bp,44.216bp)  .. (76.5bp,42.499bp) .. controls (104.32bp,34.311bp) and (137.29bp,30.246bp)  .. (2);
  \draw (116.0bp,49.999bp) node {$(t_{12} , t_{22})$};
  \draw [->] (2) ..controls (167.91bp,13.827bp) and (161.64bp,10.987bp)  .. (155.5bp,9.499bp) .. controls (121.38bp,1.2264bp) and (107.85bp,-6.304bp)  .. (76.5bp,9.499bp) .. controls (67.267bp,14.152bp) and (59.765bp,22.319bp)  .. (0);
  \draw (116.0bp,16.999bp) node {$(t_{22} , t_{12})$};
  \draw [->] (0) ..controls (35.659bp,91.062bp) and (36.828bp,99.499bp)  .. (39.5bp,99.499bp) .. controls (41.17bp,99.499bp) and (42.253bp,96.203bp)  .. (0);
  \draw (-3.5bp,91.0bp) node {$(t_{11} , t_{11})$};
  \draw [->] (0) ..controls (30.882bp,98.805bp) and (32.895bp,117.5bp)  .. (39.5bp,117.5bp) .. controls (44.867bp,117.5bp) and (47.202bp,105.16bp)  .. (0);
  \draw (-3.5bp,109.0bp) node {$(t_{12} , t_{12})$};
  \draw [->] (0) ..controls (26.033bp,105.8bp) and (28.59bp,135.5bp)  .. (39.5bp,135.5bp) .. controls (49.004bp,135.5bp) and (52.169bp,112.96bp)  .. (0);
  \draw (-3.5bp,127.0bp) node {$(t_{21} , t_{21})$};
  \draw [->] (0) ..controls (21.168bp,112.13bp) and (24.062bp,153.5bp)  .. (39.5bp,153.5bp) .. controls (53.37bp,153.5bp) and (57.115bp,120.11bp)  .. (0);
  \draw (-5.5bp,145.0bp) node {$(t_{22} , t_{22})$};
%
\end{tikzpicture}

==> output_attacker.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.6]
%%
\node (0) at (42.0bp,22.0bp) [draw,circle, double,initial,initial text=] {$0$};
  \draw [->] (0) ..controls (39.896bp,53.795bp) and (40.544bp,62.0bp)  .. (42.0bp,62.0bp) .. controls (42.887bp,62.0bp) and (43.475bp,58.953bp)  .. (0);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (12.0bp,59.5bp) node {$(t_{11} , \epsilon)$};
  \draw [->] (0) ..controls (37.263bp,61.724bp) and (38.391bp,80.0bp)  .. (42.0bp,80.0bp) .. controls (44.904bp,80.0bp) and (46.202bp,68.166bp)  .. (0);
  \draw (12.0bp,77.5bp) node {$(t_{12} , \epsilon)$};
  \draw [->] (0) ..controls (34.587bp,68.903bp) and (36.032bp,98.0bp)  .. (42.0bp,98.0bp) .. controls (47.175bp,98.0bp) and (48.949bp,76.119bp)  .. (0);
  \draw (12.0bp,95.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (0) ..controls (31.917bp,75.815bp) and (33.592bp,116.0bp)  .. (42.0bp,116.0bp) .. controls (49.554bp,116.0bp) and (51.674bp,83.563bp)  .. (0);
  \draw (12.0bp,113.5bp) node {$(t_{22} , t_{22})$};
%
\end{tikzpicture}

==> plant.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.6]
%%
\node (0) at (39.5bp,22.0bp) [draw,circle, double,initial,initial text=] {$0$};
  \draw [->] (0) ..controls (37.396bp,53.795bp) and (38.044bp,62.0bp)  .. (39.5bp,62.0bp) .. controls (40.387bp,62.0bp) and (40.975bp,58.953bp)  .. (0);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (9.0bp,54.5bp) node {$(t_{11} , t_{11})$};
  \draw [->] (0) ..controls (34.763bp,61.724bp) and (35.891bp,80.0bp)  .. (39.5bp,80.0bp) .. controls (42.404bp,80.0bp) and (43.702bp,68.166bp)  .. (0);
  \draw (9.0bp,72.5bp) node {$(t_{12} , t_{12})$};
  \draw [->] (0) ..controls (32.087bp,68.903bp) and (33.532bp,98.0bp)  .. (39.5bp,98.0bp) .. controls (44.675bp,98.0bp) and (46.449bp,76.119bp)  .. (0);
  \draw (9.0bp,90.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (0) ..controls (29.417bp,75.815bp) and (31.092bp,116.0bp)  .. (39.5bp,116.0bp) .. controls (47.054bp,116.0bp) and (49.174bp,83.563bp)  .. (0);
  \draw (9.0bp,108.5bp) node {$(t_{22} , t_{22})$};
%
\end{tikzpicture}

==> supervisor.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.42]
%%
\node (10) at (655.5bp,98.0bp) [draw,circle, double,solid] {$10$};
  \node (1) at (180.0bp,98.0bp) [draw,ellipse,solid] {$1$};
  \node (0) at (22.0bp,98.0bp) [draw,circle, double,initial,initial text=] {$0$};
  \node (3) at (180.0bp,40.0bp) [draw,circle, double,solid] {$3$};
  \node (2) at (180.0bp,156.0bp) [draw,circle, double,solid] {$2$};
  \node (5) at (338.0bp,174.0bp) [draw,circle, double,solid] {$5$};
  \node (4) at (338.0bp,98.0bp) [draw,circle, double,solid] {$4$};
  \node (7) at (496.0bp,98.0bp) [draw,ellipse,solid] {$7$};
  \node (6) at (338.0bp,22.0bp) [draw,circle, double,solid] {$6$};
  \node (9) at (496.0bp,40.0bp) [draw,circle, double,solid] {$9$};
  \node (8) at (496.0bp,156.0bp) [draw,circle, double,solid] {$8$};
  \draw [->] (0) ..controls (46.924bp,84.44bp) and (53.13bp,81.434bp)  .. (59.0bp,79.0bp) .. controls (88.792bp,66.646bp) and (124.0bp,55.689bp)  .. (3);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,86.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (3) ..controls (204.94bp,26.676bp) and (211.07bp,24.324bp)  .. (217.0bp,23.0bp) .. controls (246.47bp,16.426bp) and (280.99bp,16.919bp)  .. (6);
  \draw (259.0bp,30.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (0) ..controls (46.924bp,111.56bp) and (53.13bp,114.57bp)  .. (59.0bp,117.0bp) .. controls (88.792bp,129.35bp) and (124.0bp,140.31bp)  .. (2);
  \draw (101.0bp,152.5bp) node {$(\epsilon , t_{11})$};
  \draw [->] (5) ..controls (386.9bp,168.43bp) and (432.75bp,163.21bp)  .. (8);
  \draw (417.0bp,176.5bp) node {$(t_{21} , t_{21})$};
  \draw [->] (4) ..controls (363.62bp,109.5bp) and (369.5bp,111.93bp)  .. (375.0bp,114.0bp) .. controls (411.71bp,127.8bp) and (422.14bp,127.62bp)  .. (459.0bp,141.0bp) .. controls (461.25bp,141.82bp) and (463.57bp,142.69bp)  .. (8);
  \draw (417.0bp,148.5bp) node {$(\epsilon , t_{12})$};
  \draw [->] (4) ..controls (388.46bp,98.0bp) and (436.92bp,98.0bp)  .. (7);
  \draw (417.0bp,110.5bp) node {$(t_{22} , t_{12})$};
  \draw [->] (6) ..controls (384.68bp,17.219bp) and (425.17bp,15.453bp)  .. (459.0bp,23.0bp) .. controls (461.69bp,23.6bp) and (464.42bp,24.411bp)  .. (9);
  \draw (417.0bp,30.5bp) node {$(\epsilon , t_{11})$};
  \draw [->] (7) ..controls (540.43bp,98.0bp) and (588.92bp,98.0bp)  .. (10);
  \draw (575.0bp,110.5bp) node {$(\epsilon , t_{22})$};
  \draw [->] (1) ..controls (224.27bp,98.0bp) and (272.98bp,98.0bp)  .. (4);
  \draw (259.0bp,110.5bp) node {$(\epsilon , t_{21})$};
  \draw [->] (8) ..controls (541.76bp,143.22bp) and (582.84bp,130.85bp)  .. (617.0bp,117.0bp) .. controls (619.72bp,115.9bp) and (622.51bp,114.68bp)  .. (10);
  \draw (575.0bp,152.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (9) ..controls (541.76bp,52.775bp) and (582.84bp,65.153bp)  .. (617.0bp,79.0bp) .. controls (619.72bp,80.103bp) and (622.51bp,81.315bp)  .. (10);
  \draw (575.0bp,86.5bp) node {$(\epsilon , t_{12})$};
  \draw [->] (0) ..controls (72.457bp,98.0bp) and (120.92bp,98.0bp)  .. (1);
  \draw (101.0bp,110.5bp) node {$(t_{21} , t_{11})$};
  \draw [->] (2) ..controls (228.9bp,161.57bp) and (274.75bp,166.79bp)  .. (5);
  \draw (259.0bp,176.5bp) node {$(\epsilon , t_{12})$};
  \draw [->] (3) ..controls (225.83bp,52.586bp) and (266.95bp,64.881bp)  .. (301.0bp,79.0bp) .. controls (303.84bp,80.179bp) and (306.77bp,81.492bp)  .. (4);
  \draw (259.0bp,86.5bp) node {$(\epsilon , t_{11})$};
  \draw [->] (4) ..controls (362.92bp,84.44bp) and (369.13bp,81.434bp)  .. (375.0bp,79.0bp) .. controls (404.79bp,66.646bp) and (440.0bp,55.689bp)  .. (9);
  \draw (417.0bp,86.5bp) node {$(t_{22} , t_{22})$};
  \draw [->] (2) ..controls (205.94bp,145.17bp) and (211.66bp,142.94bp)  .. (217.0bp,141.0bp) .. controls (253.86bp,127.62bp) and (264.29bp,127.8bp)  .. (301.0bp,114.0bp) .. controls (303.41bp,113.09bp) and (305.89bp,112.12bp)  .. (4);
  \draw (259.0bp,148.5bp) node {$(t_{21} , t_{21})$};
%
\end{tikzpicture}
